Three more Decades in Array Signal Processing Research: An Optimization and Structure Exploitation Perspective

The signal processing community currently witnesses the emergence of sensor array processing and Direction-of-Arrival (DoA) estimation in various modern applications, such as automotive radar, mobile user and millimeter wave indoor localization, drone surveillance, as well as in new paradigms, such as joint sensing and communication in future wireless systems. This trend is further enhanced by technology leaps and availability of powerful and affordable multi-antenna hardware platforms. The history of advances in super resolution DoA estimation techniques is long, starting from the early parametric multi-source methods such as the computationally expensive maximum likelihood (ML) techniques to the early subspace-based techniques such as Pisarenko and MUSIC. Inspired by the seminal review paper Two Decades of Array Signal Processing Research: The Parametric Approach by Krim and Viberg published in the IEEE Signal Processing Magazine, we are looking back at another three decades in Array Signal Processing Research under the classical narrowband array processing model based on second order statistics. We revisit major trends in the field and retell the story of array signal processing from a modern optimization and structure exploitation perspective. In our overview, through prominent examples, we illustrate how different DoA estimation methods can be cast as optimization problems with side constraints originating from prior knowledge regarding the structure of the measurement system. Due to space limitations, our review of the DoA estimation research in the past three decades is by no means complete. For didactic reasons, we mainly focus on developments in the field that easily relate the traditional multi-source estimation criteria and choose simple illustrative examples.

==> figures/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=5.5cm,
height=5.5cm,
at={(0.877in,0.481in)},
scale only axis,
point meta min=0,
point meta max=31.6491081028761,
axis on top,
xmin=-0.497237569060773,
xmax=179.502762430939,
ymin=-0.497237569060773,
ymax=179.502762430939,
every tick label/.append style={font=\scriptsize},
title= {\small $M = 10, \boldsymbol{\theta} = \left[105^\circ, 120^\circ\right]\trans, \text{SNR} = 0\text{ dB}, T = 100$},
title style = {at={(0.5, 0.97)}}, 
xtick = {45,9 0, 135},
xticklabels = {$45^\circ$, $90^\circ$, $135^\circ$}, 
ytick = {45, 90, 135},
yticklabels = {$45^\circ$, $90^\circ$, $135^\circ$}, 
xlabel={\small $\theta_1$},
x label style = {at={(axis description cs: 0.5, 0.05)}},
ylabel={\small $\theta_2$},
y label style = {at={(axis description cs: 0.08, 0.5)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0.02,0.98)}, anchor = north west, font=\fontsize{8}{5}\selectfont},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(78pt)=(0.237836,0.306245,0.830674); rgb(131pt)=(0.178747,0.475359,0.884032); rgb(163pt)=(0.0843976,0.623041,0.817465); rgb(188pt)=(0.0341301,0.736629,0.750443); rgb(189pt)=(0.0473088,0.740162,0.740694); rgb(190pt)=(0.0625298,0.743579,0.730846); rgb(191pt)=(0.078935,0.746892,0.720903); rgb(192pt)=(0.0956101,0.750119,0.71087); rgb(193pt)=(0.111783,0.753284,0.700748); rgb(194pt)=(0.12695,0.756413,0.690531); rgb(195pt)=(0.14085,0.759528,0.680206); rgb(196pt)=(0.153396,0.762647,0.669749); rgb(197pt)=(0.164637,0.765779,0.659127); rgb(198pt)=(0.174741,0.768925,0.648297); rgb(199pt)=(0.183984,0.772077,0.637216); rgb(200pt)=(0.192743,0.775215,0.625849); rgb(201pt)=(0.201448,0.778311,0.614171); rgb(202pt)=(0.210519,0.781329,0.602164); rgb(203pt)=(0.220321,0.784233,0.58982); rgb(204pt)=(0.231125,0.78699,0.577147); rgb(205pt)=(0.243118,0.78957,0.564154); rgb(206pt)=(0.256415,0.791945,0.550833); rgb(207pt)=(0.271155,0.794086,0.537097); rgb(208pt)=(0.287484,0.795991,0.522706); rgb(209pt)=(0.305801,0.797669,0.507135); rgb(210pt)=(0.3268,0.799119,0.489603); rgb(211pt)=(0.351246,0.800288,0.469352); rgb(212pt)=(0.379288,0.801051,0.4463); rgb(213pt)=(0.410214,0.801245,0.42123); rgb(214pt)=(0.443101,0.80073,0.395103); rgb(215pt)=(0.477153,0.799438,0.368618); rgb(216pt)=(0.51159,0.79738,0.342276); rgb(217pt)=(0.548406,0.794299,0.314439); rgb(218pt)=(0.587037,0.79018,0.285658); rgb(219pt)=(0.626053,0.785124,0.257665); rgb(220pt)=(0.665797,0.779047,0.231524); rgb(226pt)=(0.847325,0.797812,0.171178); rgb(228pt)=(0.895281,0.814868,0.161702); rgb(229pt)=(0.914957,0.826722,0.158089); rgb(236pt)=(0.967513,0.917252,0.123248); rgb(237pt)=(0.969704,0.928362,0.117547); rgb(238pt)=(0.971219,0.938969,0.111809); rgb(240pt)=(0.973005,0.955973,0.1017); rgb(243pt)=(0.974529,0.970779,0.0914714); rgb(244pt)=(0.974974,0.974537,0.0886997); rgb(246pt)=(0.975725,0.979428,0.0847974); rgb(247pt)=(0.975981,0.980691,0.0837007); rgb(252pt)=(0.976539,0.98275,0.081708); rgb(255pt)=(0.97676,0.983473,0.0809688)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.497237569060773, xmax=179.502762430939, ymin=-0.497237569060773, ymax=179.502762430939] {figures/M_10_farSpaced-1.png};
\addplot [color=red, draw=none, mark=o, mark options={solid, red, line width = 0.75pt}, mark size = 2.5pt, only marks]
  table[row sep=crcr]{%
142.25	0\\
76.75	6.25\\
88.25	6.25\\
50.75	7\\
65.5	7\\
104.75	16.25\\
22	21.75\\
21.75	22\\
179.5	27.25\\
120.5	28.5\\
141.25	31.5\\
65.75	33.25\\
88.25	33.5\\
76.75	34\\
43	42.75\\
42.75	43\\
179.5	50.5\\
7	50.75\\
120.5	50.75\\
141	50.75\\
88.25	53.25\\
76.75	54.5\\
104.75	56.25\\
60	59.75\\
59.75	60\\
7	65.5\\
141	65.5\\
179.5	65.5\\
33.25	65.75\\
120.5	66\\
88.25	66.5\\
104.75	67.75\\
72.25	72\\
72	72.25\\
141.25	76.5\\
6.25	76.75\\
34	76.75\\
54.5	76.75\\
179.5	76.75\\
84.25	84\\
84	84.25\\
104.75	85.5\\
120.5	87.5\\
141.5	88\\
6.25	88.25\\
33.5	88.25\\
53.25	88.25\\
66.5	88.25\\
179.5	88.25\\
16.25	104.75\\
56.25	104.75\\
67.75	104.75\\
85.5	104.75\\
142	104.75\\
179.5	104.75\\
120	105\\
105	120\\
28.5	120.5\\
50.75	120.5\\
66	120.5\\
87.5	120.5\\
137.25	120.5\\
179.5	120.5\\
124.5	124.25\\
124.25	124.5\\
120.5	137.25\\
50.75	141\\
65.5	141\\
31.5	141.25\\
76.5	141.25\\
88	141.5\\
104.75	142\\
0	142.25\\
149.75	149.5\\
149.5	149.75\\
179.5	179.25\\
27.25	179.5\\
50.5	179.5\\
65.5	179.5\\
76.75	179.5\\
88.25	179.5\\
104.75	179.5\\
120.5	179.5\\
179.25	179.5\\
};
\addlegendentry{\scriptsize Local Minima}

\addplot [color=green, draw=none, mark=x, mark options={solid, green, line width = 1pt}, only marks, mark size = 3pt]
  table[row sep=crcr]{%
105	120\\
120	105\\
};
\addlegendentry{\scriptsize True DoAs}
\end{axis}
\node[anchor = north, align = center] at (9.4cm, 1.2cm){\scriptsize DML\\[-11pt]\scriptsize Cost Function};
\end{tikzpicture}%

==> figures/fig2.tex <==
\begin{tikzpicture}[scale=1]  
	%\ifthenelse{\boolean{drawBorder}}{
	\draw [opacity = \opacityBorder] (\borderSWX, \borderSWY) rectangle (\borderNEX,\borderNEY);  
	%}{}
	\scriptsize
	\tikzset{>=stealth'}
	
	
	\begin{scope}[shift={(\posSpecX,\posSpecY)}]
		%\begin{tikzpicture}
		%\pgfplotsset{ticks=none}
		\begin{axis}[%
			width=5cm,
			height=2cm,
			at={(0,0)},
			scale only axis,
			xmin=0,
			xmax=190,
			ymin=0,
			ymax=250,
			xlabel={Field-of-View},
			x label style={at={(axis description cs:0.9,0.25)},anchor=north},
			ylabel={\begin{tabular}{c}
					Residual\\[-4pt] error
			\end{tabular}},
			y label style={at={(axis description cs:0.15,0.85)},anchor=south, rotate=-90},
			%	xtick distance=10,
			%	xticklabel={},
			%	grid,
			%	grid style = {dashed},
			ymajorticks = false,
			xmajorticks = false,
			%ymin=0,
			%ymax=45,
			axis lines = left, 
			axis background/.style={fill=white}
			]
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					0	229.559127424057\\
					1	229.533816036478\\
					2	229.457518194985\\
					3	229.329146298099\\
					4	229.14689929671\\
					5	228.908280721371\\
					6	228.610125113729\\
					7	228.248634051022\\
					8	227.819423283088\\
					9	227.317582819345\\
					10	226.737752099931\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					10	226.737752099931\\
					11	226.074212647646\\
					12	225.32100080844\\
					13	224.472043325342\\
					14	223.521318525984\\
					15	222.463045803293\\
					16	221.291905792823\\
					17	220.003293153839\\
					18	218.59360309604\\
					19	217.060551709346\\
					20	215.403528701777\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					20	215.403528701777\\
					21	213.623979286765\\
					22	211.725809654657\\
					23	209.715807699676\\
					24	207.604067465487\\
					25	205.404402166736\\
					26	203.134726731624\\
					27	200.817386735787\\
					28	198.479406565841\\
					29	196.152625933304\\
					30	193.873690796289\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					30	193.873690796289\\
					31	191.683862741885\\
					32	189.6286103957\\
					33	187.756947951383\\
					34	186.120489954557\\
					35	184.772198503908\\
					36	183.764809439766\\
					37	183.148938133395\\
					38	182.970883225462\\
					39	183.270167882002\\
					40	184.07688230735\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					40	184.07688230735\\
					41	185.408917465784\\
					42	187.269206899223\\
					43	189.643119457727\\
					44	192.496168575339\\
					45	195.772221017887\\
					46	199.392397219824\\
					47	203.254853835651\\
					48	207.235624606694\\
					49	211.1906662233\\
					50	214.959210452327\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					50	214.959210452327\\
					51	218.36846235502\\
					52	221.239608191176\\
					53	223.395008320415\\
					54	224.666354362149\\
					55	224.90347187159\\
					56	223.983356956201\\
					57	221.818955668572\\
					58	218.367137150108\\
					59	213.635283569992\\
					60	207.685929039314\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					60	207.685929039314\\
					61	200.638931101662\\
					62	192.670754606767\\
					63	184.010587847696\\
					64	174.933189982119\\
					65	165.748578100498\\
					66	156.788889121938\\
					67	148.392980010763\\
					68	140.889541398721\\
					69	134.579675508776\\
					70	129.720011063425\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt]
				table[row sep=crcr]{%
					70	129.720011063425\\		
					71	126.507479998479\\
					72	125.066852053551\\
					73	125.442008364753\\
					74	127.591735795357\\
					75	131.390549267259\\
					76	136.634716614796\\
					77	143.053292826332\\
					78	150.323596207628\\
					79	158.090208835955\\
					80	165.98628839298\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					80	165.98628839298\\
					81	173.655765744424\\
					82	180.774894301285\\
					83	187.071626825418\\
					84	192.341426545859\\
					85	196.458365088806\\
					86	199.380702140151\\
					87	201.150554102316\\
					88	201.887707504939\\
					89	201.778079932061\\
					90	201.057738711823\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					90	201.057738711823\\
					91	199.993720782287\\
					92	198.863127760173\\
					93	197.932079313594\\
					94	197.436087523947\\
					95	197.563268769336\\
					96	198.441552730093\\
					97	200.130704959765\\
					98	202.619581700352\\
					99	205.828618759781\\
					100	209.617156254287\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					100	209.617156254287\\		
					101	213.794850833997\\
					102	218.136153726376\\
					103	222.396655457398\\
					104	226.33002585826\\
					105	229.704310526395\\
					106	232.31647269864\\
					107	234.004275253201\\
					108	234.654858494072\\
					109	234.209659679939\\
					110	232.665613724607\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					110	232.665613724607\\
					111	230.072846922781\\
					112	226.529306784931\\
					113	222.1729464176\\
					114	217.172192935747\\
					115	211.715474074609\\
					116	206.000559261634\\
					117	200.224399540299\\
					118	194.57403703647\\
					119	189.21901325107\\
					120	184.305550972919\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					120	184.305550972919\\
					121	179.952630799125\\
					122	176.249941948744\\
					123	173.257567376222\\
					124	171.00717114777\\
					125	169.504394488118\\
					126	168.732135766598\\
					127	168.65438644481\\
					128	169.220315287171\\
					129	170.368331411768\\
					130	172.029907009743\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					130	172.029907009743\\
					131	174.132996866979\\
					132	176.604948847073\\
					133	179.374852831846\\
					134	182.375321982622\\
					135	185.543737486161\\
					136	188.82301521886\\
					137	192.161970025651\\
					138	195.515361377456\\
					139	198.843704413862\\
					140	202.112924495669\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					140	202.112924495669\\
					141	205.293923204173\\
					142	208.362110992661\\
					143	211.29694799315\\
					144	214.081521103325\\
					145	216.702173398277\\
					146	219.148191773541\\
					147	221.411550868035\\
					148	223.486705812086\\
					149	225.370423063332\\
					150	227.061637249841\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					150	227.061637249841\\
					151	228.561322163622\\
					152	229.872365428465\\
					153	230.999438498119\\
					154	231.948856154494\\
					155	232.728422258894\\
					156	233.347260918757\\
					157	233.815634296451\\
					158	234.144749901638\\
					159	234.346561330926\\
					160	234.433567053216\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					160	234.433567053216\\
					161	234.418612028295\\
					162	234.314696756823\\
					163	234.134797872528\\
					164	233.891703687599\\
					165	233.597867272424\\
					166	233.265278765556\\
					167	232.905357732073\\
					168	232.528865568366\\
					169	232.145837225288\\
					170	231.765530913298\\
				};
				\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
				table[row sep=crcr]{%
					170	231.765530913298\\
					171	231.396393975283\\
					172	231.046042768237\\
					173	230.721254179786\\
					174	230.427966310067\\
					175	230.171285860985\\
					176	229.955499878558\\
					177	229.784089674914\\
					178	229.659744999766\\
					179	229.584376823587\\
				};
			\coordinate (P5) at (40, 0);
			\coordinate (P8) at (70, 0);
			\coordinate (P10) at (90, 0);
			\coordinate (P14) at (130, 0);
			\coordinate (startCs) at (0,0);
			\coordinate (endCs) at (180, 0);
			
			\coordinate (PEst5) at (38,	182.970883225462);
			\coordinate (PEst8) at (72,	125.066852053551);
			\coordinate (PEst10) at (94, 197.436087523947);
			\coordinate (PEst14) at (127, 168.65438644481);
			
			
			\coordinate (PTrue1) at (0,	229.559127424057);
			\coordinate (PTrue2) at (10,	226.737752099931);
			\coordinate (PTrue3) at (20,	215.403528701777);
			\coordinate (PTrue4) at (30,	193.873690796289);
			\coordinate (PTrue5) at (40,	184.07688230735);
			\coordinate (PTrue6) at (50,	214.959210452327);
			\coordinate (PTrue7) at (60,	207.685929039314);
			\coordinate (PTrue8) at (70,	129.720011063425);
			\coordinate (PTrue9) at (80,	165.98628839298);
			\coordinate (PTrue10) at (90, 201.057738711823);
			\coordinate (PTrue11) at (100,	209.617156254287);
			\coordinate (PTrue12) at (110,	232.665613724607);
			\coordinate (PTrue13) at (120,	184.305550972919);
			\coordinate (PTrue14) at (130,	172.029907009743);
			\coordinate (PTrue15) at (140,	202.112924495669);
			\coordinate (PTrue16) at (150,	227.061637249841);
			\coordinate (PTrue17) at (160,	234.433567053216);
			\coordinate (PTrue18) at (170,	231.765530913298);
			
			%\coordinate (P4) at (40,    2.79939791903553);
			%\coordinate (P5) at (70,    4.19291989368651);
			%\coordinate (P6) at (90,    2.72359365178727);
			%\coordinate (P7) at (110,    38.4435632375394);
			%\coordinate (P8) at (130,    11.6208631515943);
			%\coordinate (P9) at (180,    38.5356807457023);
		\end{axis}
	\end{scope}
	
	
	
	
	%\foreach \iSrc in {5,8,10,14}{
	%	%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3);
	%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3); 
	%}
	%
	%%\coordinate (Q1) at (P1|-0,4);
	%\onslide<19>{
	%\foreach \iSrc in {5,8,10,14}{
	%%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3);
	%	\node[gridSlider, anchor = north] (Q\iSrc) at (P\iSrc|-0, -3) {}; 
	%}
	%}
	
	%\node[gridSlider, anchor = north] (Q1) at (P1|-0,-3) {};
	%\node[gridSlider, anchor = north] (Q2) at (P2|-0,-3) {};
	%\node[gridSlider, anchor = north] (Q3) at (P3|-0,-3) {};
	
	%%% draw grid
	\draw[lightgray,thin] (2,0) arc (0:180:2);
	\foreach \phi in {0,10,...,180} {
		\draw[lightgray,dashed,thin] (0,0) -- (\phi:2);
	}
	\draw[lightgray,dashed,thin] (0,0) -- (0,0);
	\filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] (-2.25, -0.25) rectangle ++(4.5, 0.25);
	% array 1
	% draw nodes
	\foreach \x in {0,1,2,5} {
		\node[sensor, fill=black!80!white] (s\x) at (0.8*\x-2,-0.125) {};
	}
	\node[sensor, fill=black!80!white] (s3) at (0.8*3-2+\offsetSensorPos,-0.125) {};
	\node[sensor, fill=black!80!white] (s4) at (0.8*4-2,-0.125) {};
	%\node[anchor=north] at (0,-0.1cm) {Sensor Array};
	
	% draw connections
	\draw[gray] (s0) -- (s1) -- (s2) -- (s3) -- (s4) -- (s5); % A <-> C
	%\node[anchor = north] at ($(s0)+(0, -0.1cm)$){Sensor $1$};
	%\node[anchor = north] at ($(s5)+(0, -0.1cm)$){Sensor $M$};
	\node[anchor=north] at (0,-0.25cm) {Arbitrary array with $M$ sensors};
	%%% draw coordinate system
	\node[circle, inner sep=2pt, anchor=center] (cs) at (0,0) {};
	
	%%% draw sources
	
	
	\coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
	\coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angB:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
	\coordinate (src3) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
	\coordinate (src4) at (intersection cs: first line={(cs)--($(cs)+(\angD:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
	\coordinate (src5) at (intersection cs: first line={(cs)--($(cs)+(\angE:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
	
	
	
	% Draw the rainbow
	\coordinate (c1) at (0,0);    % center c1
	\foreach \ini/\fin/\rad in {0 / 180/  2.0} {
		\begin{pgfinterruptboundingbox}
			\shade[shading=verticalRainbow,rotate={\fin > \ini ? 0 : 180},transform canvas={rotate={(\fin + \ini) / 2 + (\fin > \ini ? 0 : 180)}}]
			let \n1 = {(\fin - \ini) / 2} in
			($(c1) + (-\n1:\rad)$)
			arc (-\n1:\n1:\rad)
			--  ($(c1) + (\n1:\rad+\arcThickness)$)
			arc (\n1:-\n1:\rad+\arcThickness)
			-- cycle;
		\end{pgfinterruptboundingbox}
		\path [name path = upperbow]
		($(c1) + (\ini:\rad)$)
		arc (\ini:\fin:\rad)
		--  ($(c1) + (\fin:\rad+\arcThickness)$)
		arc (\fin:\ini:\rad+\arcThickness)
		-- cycle;
	}
	
	\draw[stealth-,lightgray,thin] ($(c1) + (-0.54, 2.03) $) arc (105:125:2.1);	
	\draw[-stealth,lightgray,thin, dashed] ($(c1) + (-0.18, 2.09) $) arc (95:75:2.1);	
	\path [name path = incomingSrc1] (cs)--(src1);
	\path [name path = incomingSrc2] (cs)--(src2);
	\path [name path = incomingSrc3] (cs)--(src3);
	\path [name path = incomingSrc4] (cs)--(src4);
	
	\draw[name intersections={of = incomingSrc1 and upperbow}] (intersection-1) coordinate (b1in) (intersection-2) coordinate (b1out);
	
	\draw[name intersections={of = incomingSrc2 and upperbow}] (intersection-1) coordinate (b2in) (intersection-2) coordinate (b2out);
	
	\draw[name intersections={of = incomingSrc3 and upperbow}] (intersection-1) coordinate (b3in) (intersection-2) coordinate (b3out);
	
	\draw[name intersections={of = incomingSrc4 and upperbow}] (intersection-1) coordinate (b4in) (intersection-2) coordinate (b4out);
	
	%TUDa-2b, TUDa-4b, TUDa-8b, TUDa-11b
	
	\draw[->, dashed] (src1.center) -- (cs.center); 
	\draw[->, dashed] (src2.center) -- (cs.center); 
	\draw[->, dashed] (src3.center) -- (cs.center); 
	\draw[->, dashed] (src4.center) -- (cs.center); 
%	\draw[TUDa-4a,->, dashed] (b2in.center) -- (cs.center); 
%	\draw[TUDa-8a,->, dashed] (b3in.center) -- (cs.center); 
%	\draw[TUDa-11a,->, dashed] (b4in.center) -- (cs.center);
	
	\node[source,fill=TUDa-2b, label={Source $1$}] at (src1.center) {};
	\node[source,fill=TUDa-4b] at (src2.center) {};
	\node[source,fill=TUDa-8b] at (src3.center) {};
	\node[source,fill=TUDa-11b, label={Source $N$}] at (src4.center) {};
	\node[anchor = south, label={above:{\large$\dots$}}] at (src5.center) {};
	
	%\draw[gray,thin,->] ($(-0.5,0)$) arc (180:140:0.5);
	%\node [black,anchor=north east] at (-0.4, 0.4) {$\theta_1$};
	%\draw[gray,thin,->] ($(-0.4,0)$) arc (180:50:0.4);
	%\node [black,anchor=north east] at (0.5, 0.75) {$\theta_{\large N}$};
	
	
	%\shade[shading = horizontalRainbow] (-2,-1) rectangle ++(4,-0.25);
	
	% Create the dictionary matrix
	
	\node[anchor = south, font = {\scriptsize}] at (\posDictMatX + 9*\sqrSize, \posDictMatY) {\begin{tabular}{c}
			Collection of array responses\\[-3pt] on the sampled field-of-view
		\end{tabular}
	};
	\foreach \iCol in {1,...,18}{
		\foreach \jCol in {1,...,6}{
			\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
			\fill[col\iCol!\saturation] (\posDictMatX-\sqrSize+\sqrSize*\iCol, \posDictMatY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
		}
	}
	
	\foreach [count = \iTestSrc] \iCol in {5, 8, 10, 14} {
		\ifnumcomp{\iTestSrc}{=}{1}{
			\foreach \jCol in {1,5}{
				\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
				\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
			}		
		}{}
		
		\ifnumcomp{\iTestSrc}{=}{2}{
			\foreach \jCol in {3}{
				\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
				\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
			}
		}{}
		
		
		\ifnumcomp{\iTestSrc}{=}{3}{
			\foreach \jCol in {2,6}{
				\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
				\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
			}
		}{}
		
		\ifnumcomp{\iTestSrc}{=}{4}{
			\foreach \jCol in {4}{
				\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
				\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
			}
		}{}
	}
	
	\node [anchor = north, font={\scriptsize}] at (\posReceiveSigX, \posReceiveSigY-\sqrSize*6) {
		\begin{tabular}{c}
			Measured \\[-3pt]signal
		\end{tabular}
	};
	
	
	\def\iSlide{9}
			\node[gridSlider, anchor = north] (Q\iSlide) at (PTrue\iSlide|-0, \posSpecY) {};
			\pgfmathsetmacro\gridAngle{180 - \iSlide*10 + 10}
			\pgfmathsetmacro\rotAngle{270 - \iSlide*10 + 10}
			\node[gridSlider, shape border rotate = \rotAngle, anchor = center] at (\gridAngle:2 + \arcThickness+0.1*\gridSliderSize) {};
			\draw [color = TUDa-9b, thin, dashed] (cs) -- (\gridAngle:2);
			\draw [color = TUDa-9b, thin, dashed] (PTrue\iSlide) -- (PTrue\iSlide|-0, -3);
			
			\foreach \iSrc in {1,...,4}{
				\ifnumcomp{\iSrc}{=}{1}{
					\foreach \jCol in {1,...,6}{
						\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
						\fill[col\iSlide!\saturation] (\posTrueSteerMatX - 2*\sqrSize, \posTrueSteerMatY + \sqrSize - \jCol*\sqrSize) rectangle ++(\sqrSize,-\sqrSize);	
					}
				}{}
			}
			
			\draw [lightgray] (\posTrueSteerMatX-2*\sqrSize, \posTrueSteerMatY) rectangle ++ (4*\sqrSize, -6*\sqrSize);	
			
			\draw [color = TUDa-9b, line width = 0.5 pt] (\posDictMatX-\sqrSize+\sqrSize*\iSlide-\highlightBorder, \posDictMatY+\highlightBorder) rectangle ++(\sqrSize+2*\highlightBorder, -6*\sqrSize -2*\highlightBorder);
			\draw [gray, ->] (\posDictMatX - 0.5*\sqrSize + \sqrSize*\iSlide, \posDictMatY - 6*\sqrSize) -- ++(0, -0.5) -- (\posTrueSteerMatX-1.5*\sqrSize, \posTrueSteerMatY){};
			
			\node [anchor = north] at (\posTestSigX, \posTestSigY-\sqrSize*6) {
				\begin{tabular}{c}
					Reconstructed\\[-3pt]signal
				\end{tabular}
			};
			
			\pgfmathrandominteger{\srcPow}{0}{4}
			
			\foreach \jCol in {1,...,6}	{
				\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10 - 10*\srcPow}
				\fill[col\iSlide!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
			}
			
			\pgfmathsetmacro\saturation{80 - \srcPow*10}
			\fill[TUDa-0c!\saturation] (\posSrcSigMatX-0.5*\sqrSize, \posSrcSigMatY) rectangle ++(\sqrSize, -\sqrSize);
			\draw [lightgray] (\posSrcSigMatX-0.5*\sqrSize, \posSrcSigMatY) rectangle ++(\sqrSize, -4*\sqrSize);	
			
			
			\node [anchor = center] at (\posEqSymX, \posEqSymY){$=$};
			\node [anchor = center] at (\posDotSymX, \posDotSymY){$\times$};
			\node [anchor = north] at (\posTrueSteerMatX, \posTrueSteerMatY-\sqrSize*6) {
				\begin{tabular}{c}
					Mixing\\[-3pt]matrix
				\end{tabular}
			};
	
%	\tikzstyle{estLoc}=[circle,draw=TUDa-9b, inner sep=0pt,minimum size=1mm, line width = 0.2mm]
	
%	\onslide<20>{
%		\draw [color = gray, dashed] ([xshift = 0.75mm, yshift = -0.65mm]src1) -- (b1out);
%		\draw [color = gray, dashed] ([xshift = 0.25mm, yshift = -0.65mm]src2) -- (b2out);
%		\draw [color = gray, dashed] ([xshift = 0mm, yshift = -0.65mm]src3) -- (b3out);
%		\draw [color = gray, dashed] ([xshift = -0.6mm, yshift = -0.65mm]src4) -- (b4out);
%		\foreach \iCol in {5,8,10,14}{
%			\pgfmathsetmacro\gridAngle{180 - \iCol*10 + 10}
%			\pgfmathsetmacro\rotAngle{270 - \iCol*10 + 10}
%			\node[gridSlider, shape border rotate = \rotAngle, anchor = center] at (\gridAngle:2 + \arcThickness+0.1*\gridSliderSize) {};
%			\draw [color = TUDa-9b, thin, dashed] (cs) -- (\gridAngle:2);
%			\coordinate [estLoc, anchor = center] (R\iCol) at (PEst\iCol.center);
%			\node[gridSlider, anchor = north] (Q\iCol) at (PTrue\iCol|-0, \posSpecY) {};
%			\draw [gray, <-, dashed] (\posDictMatX - 0.5*\sqrSize + \sqrSize*\iCol, \posDictMatY - 6*\sqrSize) -- ++(0, -0.5) -- (\posReceiveSigX, \posReceiveSigY){};
%			\draw [color = TUDa-9b, line width = 0.5 pt]  (\posDictMatX-\sqrSize+\sqrSize*\iCol-\highlightBorder, \posDictMatY+\highlightBorder) rectangle ++(\sqrSize+2*\highlightBorder, -6*\sqrSize -2*\highlightBorder);
%			\draw [TUDa-9b] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY) rectangle +(\sqrSize, -6*\sqrSize);
%		}
%	}
	
	\shade[shading = horizontalLinear] (startCs) rectangle (endCs|-0, \posSpecY+0.1);
\end{tikzpicture}   

==> figures/fig3.tex <==
\begin{tikzpicture}[scale=1]  
%\ifthenelse{\boolean{drawBorder}}{
	\draw [opacity = \opacityBorder] (\borderSWX, \borderSWY) rectangle (\borderNEX,\borderNEY);  
%}{}
\scriptsize
\tikzset{>=stealth'}


\begin{scope}[shift={(\posSpecX,\posSpecY)}]
%\begin{tikzpicture}
%\pgfplotsset{ticks=none}
\begin{axis}[%
width=5cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=190,
ymin=-5,
ymax=100,
xlabel={Field-of-View},
x label style={at={(axis description cs:0.9,0.25)},anchor=north},
ylabel={\begin{tabular}{c}
	Residual\\[-4pt] error
	\end{tabular}},
y label style={at={(axis description cs:0.15,0.85)},anchor=south, rotate=-90},
%	xtick distance=10,
%	xticklabel={},
%	grid,
%	grid style = {dashed},
ymajorticks = false,
xmajorticks = false,
%ymin=0,
%ymax=45,
axis lines = left, 
axis background/.style={fill=white}
]
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		0    38.5356807457023\\
		1    38.5357763867374\\
		2    38.5360617967991\\
		3    38.5365323711155\\
		4    38.5371802177409\\
		5    38.5379938365531\\
		6    38.5389576791669\\
		7    38.5400515974434\\
		8    38.5412501878814\\
		9    38.5425220364303\\
		10   38.5438288622358\\
	};

	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		10    38.5438288622358\\
		11    38.5451245483521\\
		12    38.5463540311281\\
		13    38.5474519959964\\
		14    38.5483412933764\\
		15    38.5489309410044\\
		16    38.5491135131867\\
		17    38.5487616254568\\
		18    38.5477230924479\\
		19    38.5458141472584\\
		20    38.5428098289484\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		20    38.5428098289484\\
		21    38.5384302155757\\
		22    38.5323205091798\\
		23    38.5240219032081\\
		24    38.5129283922417\\
		25    38.498221689199\\
		26    38.4787711979716\\
		27    38.4529765974845\\
		28    38.4185130517466\\
		29    38.3719048982653\\
		30    38.3077838612586\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		30    38.3077838612586\\
		31    38.2175370219304\\
		32    38.0867019347111\\
		33    37.8895992281289\\
		34    37.5773202593401\\
		35    37.0479150802438\\
		36    36.0620866229607\\
		37    33.9638576425066\\
		38    28.6372890135403\\
		39    14.7977826237094\\
		40    2.79939791903553\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		40    2.79939791903553\\
		41    11.4661334066361\\
		42    26.2288601681256\\
		43    32.5086116333431\\
		44    35.0819165271924\\
		45    36.3448307618287\\
		46    37.0601704078565\\
		47    37.5093556419787\\
		48    37.8134208034982\\
		49    38.0307875460888\\
		50    38.1920572724242\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		50    38.1920572724242\\
		51    38.3141273430435\\
		52    38.4065523792876\\
		53    38.4746666051884\\
		54    38.5212284141594\\
		55    38.5473335398116\\
		56    38.5529282599731\\
		57    38.5370649710192\\
		58    38.4979422103694\\
		59    38.4327008647163\\
		60    38.3368703079384\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		60    38.3368703079384\\
		61    38.2032245547692\\
		62    38.0195169291347\\
		63    37.7638405215757\\
		64    37.3943844876782\\
		65    36.8242485147966\\
		66    35.8500297578699\\
		67    33.9075028931441\\
		68    29.0270559954706\\
		69    14.282937199199\\
		70    4.19291989368651\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt]
	table[row sep=crcr]{%
		70    4.19291989368651\\
		71    24.7970392660868\\
		72    34.1324641936495\\
		73    36.7137121588815\\
		74    37.6472257200332\\
		75    38.0546302965672\\
		76    38.2526313133556\\
		77    38.3535072491228\\
		78    38.4031306826195\\
		79    38.421096104739\\
		80    38.4142329812494\\
	};
	\addplot [color=gray, forget plot, dashed, line width = 0.5pt]
	table[row sep=crcr]{%
		80    38.4142329812494\\
		81    38.3810369715889\\
		82    38.3118084033383\\
		83    38.1850603574172\\
		84    37.9576652647568\\
		85    37.5399750371275\\
		86    36.7273010877122\\
		87    34.9819115619381\\
		88    30.6259443312035\\
		89    18.4870019137678\\
		90    2.72359365178727\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		90    2.72359365178727\\
		91    9.46732316206692\\
		92    25.1712255297913\\
		93    32.2417277653166\\
		94    35.1800976814097\\
		95    36.6089368634238\\
		96    37.3936276818218\\
		97    37.8583573364588\\
		98    38.1445547337547\\
		99    38.3221469095762\\
		100    38.4293583370367\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		100    38.4293583370367\\
		101    38.4888626563194\\
		102    38.5150923246592\\
		103    38.5179305047839\\
		104    38.5048498048096\\
		105    38.4823650423958\\
		106    38.4570539616406\\
		107    38.4358775776708\\
		108    38.4251740960913\\
		109    38.4282788205214\\
		110    38.4435632375394\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		110    38.4435632375394\\
		111    38.4653615838128\\
		112    38.4873975602909\\
		113    38.50560980206\\
		114    38.5186712141267\\
		115    38.527059600404\\
		116    38.5319967191175\\
		117    38.5347896768819\\
		118    38.5365413477144\\
		119    38.538059962824\\
		120    38.5398352537483\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		120    38.5398352537483\\
		121    38.5419955254745\\
		122    38.5441657110329\\
		123    38.545079818621\\
		124    38.5415558352287\\
		125    38.5255723100677\\
		126    38.474531997797\\
		127    38.3092649857502\\
		128    37.6026774380989\\
		129    30.5382830234215\\
		130    11.6208631515943\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		130    11.6208631515943\\
		131    24.8884276515217\\
		132    35.1783111812878\\
		133    37.0014708384786\\
		134    37.5943299841846\\
		135    37.8772373446243\\
		136    38.0423590076899\\
		137    38.1513500137556\\
		138    38.2293525150673\\
		139    38.2882738931065\\
		140    38.3343482102713\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		140    38.3343482102713\\
		141    38.3710800636233\\
		142    38.4005539053308\\
		143    38.4240817377498\\
		144    38.4425536014766\\
		145    38.4566414708013\\
		146    38.466922745393\\
		147    38.4739532099867\\
		148    38.4783033143167\\
		149    38.4805654270691\\
		150    38.4813386893883\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		150    38.4813386893883\\
		151    38.4811993911177\\
		152    38.4806661694531\\
		153    38.4801691795506\\
		154    38.4800301550225\\
		155    38.4804565631506\\
		156    38.481549162355\\
		157    38.483319422701\\
		158    38.4857120716076\\
		159    38.4886283349441\\
		160    38.4919466641431\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		160    38.4919466641431\\
		161    38.4955392139545\\
		162    38.4992835981977\\
		163    38.5030702992862\\
		164    38.5068065400343\\
		165    38.5104175444473\\
		166    38.513846041598\\
		167    38.5170507061989\\
		168    38.5200040494992\\
		169    38.5226901118748\\
		170    38.525102178974\\
	};
	\addplot [color=gray, forget plot, line width = 0.5pt, dashed]
	table[row sep=crcr]{%
		170    38.525102178974\\
		171    38.5272406484911\\
		172    38.5291111102065\\
		173    38.5307226612509\\
		174    38.5320864551662\\
		175    38.5332144716346\\
		176    38.5341184895469\\
		177    38.5348092461974\\
		178    38.5352957677344\\
		179    38.5355848591985\\
		180    38.5356807457023\\
	};
\coordinate (P5) at (40, 0);
\coordinate (P8) at (70, 0);
\coordinate (P10) at (90, 0);
\coordinate (P14) at (130, 0);
\coordinate (startCs) at (0,0);
\coordinate (endCs) at (180, 0);
\coordinate (PEst5) at (40, 7.79939791903553);
\coordinate (PEst8) at (70, 9.19291989368651);
\coordinate (PEst10) at (90, 7.72359365178727);
\coordinate (PEst14) at (130, 16.6208631515943);

\coordinate (PTrue1) at (0,    38.5356807457023);
\coordinate (PTrue2) at (10,	38.5438288622358);
\coordinate (PTrue3) at (20,	38.5428098289484);
\coordinate (PTrue4) at (30,	38.3077838612586);
\coordinate (PTrue5) at (40,	2.79939791903553);
\coordinate (PTrue6) at (50,	38.1920572724242);
\coordinate (PTrue7) at (60,	38.3368703079384);
\coordinate (PTrue8) at (70,	4.19291989368651);
\coordinate (PTrue9) at (80,	38.4142329812494);
\coordinate (PTrue10) at (90,   2.72359365178727);
\coordinate (PTrue11) at (100,	38.4293583370367);
\coordinate (PTrue12) at (110,	38.4435632375394);
\coordinate (PTrue13) at (120,	38.5398352537483);
\coordinate (PTrue14) at (130,	11.6208631515943);
\coordinate (PTrue15) at (140,	38.3343482102713);
\coordinate (PTrue16) at (150,	38.4813386893883);
\coordinate (PTrue17) at (160,	38.4919466641431);
\coordinate (PTrue18) at (170,	38.525102178974);
\coordinate (P4) at (40,    2.79939791903553);
\coordinate (P5) at (70,    4.19291989368651);
\coordinate (P6) at (90,    2.72359365178727);
\coordinate (P7) at (110,    38.4435632375394);
\coordinate (P8) at (130,    11.6208631515943);
\coordinate (P9) at (180,    38.5356807457023);
\end{axis}
\end{scope}




%\foreach \iSrc in {5,8,10,14}{
%	%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3);
%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3); 
%}
%
%%\coordinate (Q1) at (P1|-0,4);
%\onslide<19>{
%\foreach \iSrc in {5,8,10,14}{
%%	\coordinate (Q\iSrc) at (P\iSrc|-0, -3);
%	\node[gridSlider, anchor = north] (Q\iSrc) at (P\iSrc|-0, -3) {}; 
%}
%}

%\node[gridSlider, anchor = north] (Q1) at (P1|-0,-3) {};
%\node[gridSlider, anchor = north] (Q2) at (P2|-0,-3) {};
%\node[gridSlider, anchor = north] (Q3) at (P3|-0,-3) {};

%%% draw grid
\draw[lightgray,thin] (2,0) arc (0:180:2);
\foreach \phi in {0,10,...,180} {
	\draw[lightgray,dashed,thin] (0,0) -- (\phi:2);
}
\draw[lightgray,dashed,thin] (0,0) -- (0,0);
\filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] (-2.25, -0.25) rectangle ++(4.5, 0.25);
% array 1
% draw nodes
\foreach \x in {0,1,2,5} {
	\node[sensor, fill=black!80!white] (s\x) at (0.8*\x-2,-0.125) {};
}
\node[sensor, fill=black!80!white] (s3) at (0.8*3-2+\offsetSensorPos,-0.125) {};
\node[sensor, fill=black!80!white] (s4) at (0.8*4-2,-0.125) {};
%\node[anchor=north] at (0,-0.1cm) {Sensor Array};

% draw connections
\draw[gray] (s0) -- (s1) -- (s2) -- (s3) -- (s4) -- (s5); % A <-> C
%\node[anchor = north] at ($(s0)+(0, -0.1cm)$){Sensor $1$};
%\node[anchor = north] at ($(s5)+(0, -0.1cm)$){Sensor $M$};
\node[anchor=north] at (0,-0.25cm) {Arbitrary array with $M$ sensors};
%%% draw coordinate system
\node[circle, inner sep=2pt, anchor=center] (cs) at (0,0) {};

%%% draw sources


\coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
\coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angB:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
\coordinate (src3) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
\coordinate (src4) at (intersection cs: first line={(cs)--($(cs)+(\angD:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};
\coordinate (src5) at (intersection cs: first line={(cs)--($(cs)+(\angE:6)$)}, second line={(0,\ySrc)--(3,\ySrc)}) {};



% Draw the rainbow
\coordinate (c1) at (0,0);    % center c1
\foreach \ini/\fin/\rad in {0 / 180/  2.0} {
	\begin{pgfinterruptboundingbox}
		\shade[shading=verticalRainbow,rotate={\fin > \ini ? 0 : 180},transform canvas={rotate={(\fin + \ini) / 2 + (\fin > \ini ? 0 : 180)}}]
		let \n1 = {(\fin - \ini) / 2} in
		($(c1) + (-\n1:\rad)$)
		arc (-\n1:\n1:\rad)
		--  ($(c1) + (\n1:\rad+\arcThickness)$)
		arc (\n1:-\n1:\rad+\arcThickness)
		-- cycle;
	\end{pgfinterruptboundingbox}
	\path [name path = upperbow]
	($(c1) + (\ini:\rad)$)
	arc (\ini:\fin:\rad)
	--  ($(c1) + (\fin:\rad+\arcThickness)$)
	arc (\fin:\ini:\rad+\arcThickness)
	-- cycle;
}

\draw[stealth-,lightgray,thin] ($(c1) + (-0.54, 2.03) $) arc (105:125:2.1);	
\draw[-stealth,lightgray,thin, dashed] ($(c1) + (-0.18, 2.09) $) arc (95:75:2.1);

\path [name path = incomingSrc1] (cs)--(src1);
\path [name path = incomingSrc2] (cs)--(src2);
\path [name path = incomingSrc3] (cs)--(src3);
\path [name path = incomingSrc4] (cs)--(src4);

\draw[name intersections={of = incomingSrc1 and upperbow}] (intersection-1) coordinate (b1in) (intersection-2) coordinate (b1out);

\draw[name intersections={of = incomingSrc2 and upperbow}] (intersection-1) coordinate (b2in) (intersection-2) coordinate (b2out);

\draw[name intersections={of = incomingSrc3 and upperbow}] (intersection-1) coordinate (b3in) (intersection-2) coordinate (b3out);

\draw[name intersections={of = incomingSrc4 and upperbow}] (intersection-1) coordinate (b4in) (intersection-2) coordinate (b4out);

%TUDa-2b, TUDa-4b, TUDa-8b, TUDa-11b

\draw[->, dashed] (src1.center) -- (cs.center); 
\draw[->, dashed] (src2.center) -- (cs.center); 
\draw[->, dashed] (src3.center) -- (cs.center); 
\draw[->, dashed] (src4.center) -- (cs.center); 

\node[source,fill=TUDa-2b, label={Source $1$}] at (src1.center) {};
\node[source,fill=TUDa-4b] at (src2.center) {};
\node[source,fill=TUDa-8b] at (src3.center) {};
\node[source,fill=TUDa-11b, label={Source $N$}] at (src4.center) {};
\node[anchor = south, label={above:{\large$\dots$}}] at (src5.center) {};

%\draw[gray,thin,->] ($(-0.5,0)$) arc (180:140:0.5);
%\node [black,anchor=north east] at (-0.4, 0.4) {$\theta_1$};
%\draw[gray,thin,->] ($(-0.4,0)$) arc (180:50:0.4);
%\node [black,anchor=north east] at (0.5, 0.75) {$\theta_{\large N}$};

	
%\shade[shading = horizontalRainbow] (-2,-1) rectangle ++(4,-0.25);

% Create the dictionary matrix

\node[anchor = south, font = {\scriptsize}] at (\posDictMatX + 9*\sqrSize, \posDictMatY) {\begin{tabular}{c}
	Collection of array responses\\[-3pt] on the sampled field-of-view
	\end{tabular}
};
\foreach \iCol in {1,...,18}{
	\foreach \jCol in {1,...,6}{
		\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
		\fill[col\iCol!\saturation] (\posDictMatX-\sqrSize+\sqrSize*\iCol, \posDictMatY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
	}
}
\foreach [count = \iTestSrc] \iCol in {5, 8, 10, 14} {
	\ifnumcomp{\iTestSrc}{=}{1}{
		\foreach \jCol in {1,5}{
			\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
			\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
		}		
	}{}
	
	\ifnumcomp{\iTestSrc}{=}{2}{
		\foreach \jCol in {3}{
			\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
			\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
		}
	}{}
	
	
	\ifnumcomp{\iTestSrc}{=}{3}{
		\foreach \jCol in {2,6}{
			\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
			\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
		}
	}{}
	
	\ifnumcomp{\iTestSrc}{=}{4}{
		\foreach \jCol in {4}{
			\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
			\fill[col\iCol!\saturation] (\posReceiveSigX-0.5*\sqrSize, \posReceiveSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
		}
	}{}
}
\node [anchor = north, font={\scriptsize}] at (\posReceiveSigX, \posReceiveSigY-\sqrSize*6) {
	\begin{tabular}{c}
		Measured \\[-3pt] signal
	\end{tabular}
};

\def\iSlide{9}
		\node[gridSlider, anchor = north] (Q\iSlide) at (PTrue\iSlide|-0, \posSpecY) {};
		\pgfmathsetmacro\gridAngle{180 - \iSlide*10 + 10}
		\pgfmathsetmacro\rotAngle{270 - \iSlide*10 + 10}
		\node[gridSlider, shape border rotate = \rotAngle, anchor = center] at (\gridAngle:2 + \arcThickness+0.1*\gridSliderSize) {};
		\draw [color = TUDa-9b, thin, dashed] (cs) -- (\gridAngle:2);
		\draw [color = TUDa-9b, thin, dashed] (PTrue\iSlide) -- (PTrue\iSlide|-0, -3);
		\foreach \iSrc in {1,...,4}{
			\pgfmathrandominteger{\srcPow}{0}{6}
			\pgfmathsetmacro\saturation{80 - \srcPow*10}
			\fill[TUDa-0c!\saturation] (\posSrcSigMatX-0.5*\sqrSize, \posSrcSigMatY+\sqrSize - \iSrc*\sqrSize) rectangle ++(\sqrSize, -\sqrSize);
			\ifnumcomp{\iSrc}{=}{1}{
				\foreach \jCol in {1,...,6}{
					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
					\fill[col\iSlide!\saturation] (\posTrueSteerMatX - 2*\sqrSize, \posTrueSteerMatY + \sqrSize - \jCol*\sqrSize) rectangle ++(\sqrSize,-\sqrSize);	
				}
			}{
				\foreach \jCol in {1,...,6}{
					\pgfmathrandominteger{\intensity}{0}{8}
					\pgfmathsetmacro\saturation{100 - \intensity * 10}
					\fill[TUDa-0c!\saturation] (\posTrueSteerMatX - 3*\sqrSize + \iSrc*\sqrSize, \posTrueSteerMatY + \sqrSize - \jCol*\sqrSize) rectangle ++(\sqrSize,-\sqrSize);	
				}
			}
		}		
		\draw [color = TUDa-9b, line width = 0.5 pt] (\posDictMatX-\sqrSize+\sqrSize*\iSlide-\highlightBorder, \posDictMatY+\highlightBorder) rectangle ++(\sqrSize+2*\highlightBorder, -6*\sqrSize -2*\highlightBorder);
		\draw [gray, ->] (\posDictMatX - 0.5*\sqrSize + \sqrSize*\iSlide, \posDictMatY - 6*\sqrSize) -- ++(0, -0.5) -- (\posTrueSteerMatX-1.5*\sqrSize, \posTrueSteerMatY){};
		
		\node [anchor = north, font={\scriptsize}] at (\posTestSigX, \posTestSigY-\sqrSize*6) {
			\begin{tabular}{c}
				Reconstructed\\[-3pt]signal
			\end{tabular}
		};
	
		
		
		
		\node [anchor = center] at (\posEqSymX, \posEqSymY){$=$};
		\node [anchor = center] at (\posDotSymX, \posDotSymY){$\times$};
		\node [anchor = north, font={\scriptsize}] at (\posTrueSteerMatX, \posTrueSteerMatY-\sqrSize*6) {
			\begin{tabular}{c}
				Mixing\\[-3pt]matrix
			\end{tabular}
		};

		\foreach [count = \iTestSrc] \iCol in {5, 8, 10, 14} {
			\ifnumcomp{\iTestSrc}{=}{1}{
				\foreach \jCol in {1,5}{
					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
				}		
			}{}
			
			\ifnumcomp{\iTestSrc}{=}{2}{
				\foreach \jCol in {3}{
					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
				}
			}{}
			
			
			\ifnumcomp{\iTestSrc}{=}{3}{
				\foreach \jCol in {2,6}{
					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
				}
			}{}
			
			\ifnumcomp{\iTestSrc}{=}{4}{
				\foreach \jCol in {4}{
					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
				}
			}{}
		}
		
		\pgfmathrandominteger{\jRow}{1}{6}
		\pgfmathrandominteger{\jCol}{1}{6}
		\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
		\fill[col\iSlide!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jRow) rectangle ++(\sqrSize, -\sqrSize);
		
		\pgfmathrandominteger{\jRow}{1}{6}
		\pgfmathrandominteger{\jCol}{1}{6}
		\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
		\fill[col\iSlide!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jRow) rectangle ++(\sqrSize, -\sqrSize);		


%
%\foreach \iSlide in {5,8,10,14}{
%	\onslide<\iSlide>{
%		\foreach [count = \iTestSrc] \iCol in {5, 8, 10, 14} {
%			\ifnumcomp{\iTestSrc}{=}{1}{
%				\foreach \jCol in {1,5}{
%					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
%					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
%				}		
%			}{}
%			
%			\ifnumcomp{\iTestSrc}{=}{2}{
%				\foreach \jCol in {3}{
%					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
%					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
%				}
%			}{}
%			
%			
%			\ifnumcomp{\iTestSrc}{=}{3}{
%				\foreach \jCol in {2,6}{
%					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
%					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
%				}
%			}{}
%			
%			\ifnumcomp{\iTestSrc}{=}{4}{
%				\foreach \jCol in {4}{
%					\pgfmathsetmacro\saturation{100 - (\jCol-1) * 10}
%					\fill[col\iCol!\saturation] (\posTestSigX-0.5*\sqrSize, \posTestSigY+\sqrSize-\sqrSize*\jCol) rectangle ++(\sqrSize, -\sqrSize);
%				}
%			}{}
%		}
%		
%	}
%}

\shade[shading = horizontalLinear] (startCs) rectangle (endCs|-0, \posSpecY+0.1);
\end{tikzpicture}   

==> figures/fig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
%
\begin{tikzpicture}

\begin{axis}[%
height=0.36\linewidth, %5cm,%\ph,
width=0.54\linewidth, %5cm,%\pw,
at={(0in,0in)},
scale only axis,
every tick label/.append style={font=\scriptsize},
xmode=log,
xmin=10,
xmax=10000,
xlabel={\small Number of Snapshots $T$},
x label style = {at={(axis description cs:0.5,-0.1)},anchor=south},
ymode=log,
ymin=0.05,
ymax=50,
ylabel={\small RMSE (deg)},
y label style={at={(axis description cs:0.05,.5)},anchor=south},
yminorticks=true,
grid = both,
axis background/.style={fill=white},
legend columns=2, 
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0,0)}, anchor = south west, font = \scriptsize}
]
\addplot [color=mycolor12, line width = 1pt, mark = diamond, mark options={solid, mycolor12}, mark repeat = 2]
table[row sep=crcr]{%
10	32.7104655493504\\
14	32.6294792483341\\
21	32.0042963446547\\
30	31.3381252408657\\
43	30.6258839540993\\
62	28.8626605514792\\
89	27.0810165959826\\
127	24.2354884415446\\
183	19.1737729504103\\
264	13.9535949951435\\
379	8.24459596939816\\
546	4.05330116722897\\
785	1.56336541145223\\
1129	0.360435798318167\\
1624	0.186061234738674\\
2336	0.147641543298023\\
3360	0.1217579703069\\
4833	0.0984785643236317\\
6952	0.0825168455517376\\
10000	0.0673969986972146\\
};
\addlegendentry{MUSIC}

\addplot [color=mycolor11, line width = 1pt, mark = o, mark options={solid, mycolor11}, mark repeat = 2]
table[row sep=crcr]{%
10	24.3321660321569\\
14	24.3685007621054\\
21	24.9181747340657\\
30	24.882726905797\\
43	24.0170180464743\\
62	22.4223777067611\\
89	20.0551302649339\\
127	16.1469872280622\\
183	11.9502726650724\\
264	7.2743059444852\\
379	4.01270066482139\\
546	1.74021272011722\\
785	0.50394080705137\\
1129	0.200726754139633\\
1624	0.165952008289547\\
2336	0.136243435624157\\
3360	0.114419144129045\\
4833	0.0949254609539827\\
6952	0.0799551001976589\\
10000	0.0662213259141769\\
};
\addlegendentry{PR-DML}

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, mark repeat = 2]
table[row sep=crcr]{%
10	7.89518703340318\\
14	5.00020528319823\\
21	2.72975141734753\\
30	1.45600634978546\\
43	1.20486350079507\\
62	0.989469261213458\\
89	0.834542424486856\\
127	0.687961212145537\\
183	0.548349548149513\\
264	0.438376498393709\\
379	0.355022101223025\\
546	0.2939027214045\\
785	0.239123471881844\\
1129	0.19771354597633\\
1624	0.164659652500832\\
2336	0.135463911713817\\
3360	0.113867300976441\\
4833	0.0946103938939303\\
6952	0.0797149841333502\\
10000	0.0661080879564571\\
};
\addlegendentry{PR-DML-OLS}

\addplot [color=mycolor6, mark=asterisk, mark options={solid, mycolor6}, line width = 1pt, dashdotted, mark repeat = 2]
table[row sep=crcr]{%
10	9.0633688635083\\
14	7.12271627514963\\
21	4.42386471849575\\
30	2.6382680023076\\
43	1.47068633339881\\
62	1.0259980567186\\
89	0.797248020583462\\
127	0.644608652374695\\
183	0.508967097748769\\
264	0.418695236322513\\
379	0.34370206209646\\
546	0.285208313743732\\
785	0.234935896524986\\
1129	0.195573590994308\\
1624	0.162976134042405\\
2336	0.133941708166267\\
3360	0.112312609046248\\
4833	0.0931482785405665\\
6952	0.0780755196494338\\
10000	0.064328613152419\\
};
\addlegendentry{root-WSF}

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
table[row sep=crcr]{%
10	12.665433749657\\
14	10.3039668717057\\
21	8.33431276377532\\
30	7.13167602201765\\
43	6.6332019154563\\
62	6.42685895966661\\
89	6.23815905933418\\
127	6.17547164151683\\
183	6.11770535691691\\
264	6.05227574770552\\
379	6.01809688254871\\
546	5.9692315236454\\
785	5.91932585396126\\
1129	5.87553218638408\\
1624	5.84985866681513\\
2336	5.83046700588692\\
3360	5.82087925560228\\
4833	5.81714415061393\\
6952	5.81664410645765\\
10000	5.81693303179066\\
};
\addlegendentry{OMP}

%\addplot [color=black, line width = 1pt,  dashdotted]
%table[row sep=crcr]{%
%-10	17.0917358957713\\
%-9	13.7556668513586\\
%-8	11.1031379956241\\
%-7	8.99304781258512\\
%-6	7.31325119291493\\
%-5	5.97461239037231\\
%-4	4.90628834050389\\
%-3	4.05198979516931\\
%-2	3.36701839005445\\
%-1	2.81591769484081\\
%0	2.37060812156892\\
%1	2.00890149181171\\
%2	1.71331272538581\\
%3	1.4701044530942\\
%4	1.26851567449509\\
%5	1.1001378317356\\
%6	0.958410842562375\\
%7	0.838218018187274\\
%8	0.735562984796543\\
%9	0.647314466043374\\
%10	0.571006724421474\\
%11	0.504685052178882\\
%12	0.446787176513286\\
%13	0.396052865627014\\
%14	0.35145537241263\\
%15	0.312149586183545\\
%16	0.277432843162736\\
%17	0.246715256442244\\
%18	0.219497167788888\\
%19	0.195351911969845\\
%20	0.173912540838064\\
%};
%\addlegendentry{\scriptsize PR-CRB}

\addplot [color=mycolor3, line width = 1pt,  dashdotted]
table[row sep=crcr]{%
	10	6.94966534069841\\
	14	4.29659231475543\\
	21	2.43302839077095\\
	30	1.77721900994899\\
	43	1.68673883463866\\
	62	1.69732462173736\\
	89	1.72592786781721\\
	127	1.74310609097307\\
	183	1.77523016269657\\
	264	1.79645476015829\\
	379	1.81527518680431\\
	546	1.83048679349454\\
	785	1.83778275706958\\
	1129	1.84374534128234\\
	1624	1.84938302070396\\
	2336	1.85074975302373\\
	3360	1.85320092036174\\
	4833	1.85405343395956\\
	6952	1.85400923802093\\
	10000	1.85476168897204\\
};
\addlegendentry{OLS}

\addplot [color=black, line width = 1pt]
table[row sep=crcr]{%
10	2.03842510471162\\
13	1.7878170848441\\
16	1.61151654263899\\
20	1.44138421448248\\
26	1.26417758421443\\
33	1.1221160891057\\
42	0.994649604194096\\
53	0.885435284438131\\
67	0.787512322340796\\
85	0.699174042754027\\
108	0.620273006464103\\
137	0.550724599496343\\
174	0.488675015267862\\
221	0.433609334123298\\
281	0.384540068555287\\
356	0.341640823758501\\
452	0.303197448281176\\
574	0.269053603570739\\
728	0.238907107203842\\
924	0.212060008137006\\
1172	0.188291603317438\\
1487	0.167162660686826\\
1887	0.148391426329669\\
2395	0.131717051514925\\
3039	0.116930931477341\\
3857	0.103793448128014\\
4894	0.0921430909969309\\
6210	0.0817991817273856\\
7880	0.0726158876659994\\
10000	0.0644606617055595\\
};
\addlegendentry{CRB}

\end{axis}
%\footnote{Can we put ESPRIT?}

\end{tikzpicture}%

==> figures/fig5.tex <==
	\begin{tikzpicture}
	
	\scriptsize
	
	\begin{scope}[scale=0.4]		
		
		\tikzset{>=stealth'}
		
		%%% draw grid
		\draw[lightgray,thin] (5,0) arc (0:180:5);
		\foreach \phi in {0,10,...,180} {
			\draw[lightgray,dashed,thin] (0,0) -- (\phi:5);
		}
		%			\node[anchor=east] at (-5,0) {$\tilde{\theta}_1$};
		%			\node[anchor=west] at (5,0) {$\tilde{\theta}_K$};
		\draw[->,lightgray,thin] (173:5.7) arc (173:155:5.7);
		
		% array 1
		% draw nodes
		\foreach \x in {0,...,5} {
			\node[sensor, fill=black] (s\x) at (2*\x-5,0) {};
		}
		
		% draw connections
		\draw[gray] (s0) -- (s1) -- (s2) -- (s3) -- (s4) -- (s5); % A <-> C
		
		%%% draw coordinate system
		\node[circle, inner sep=2pt] (cs) at (0,0) {};
		
		%%% draw sources
		\def\angA{40}
		\def\angB{100}
		\def\angC{130}
		
		\coordinate (src1) at (intersection cs: first line={(cs)--($(cs)+(\angA:6)$)}, second line={(0,5)--(3,5)}) {};
		\coordinate (src2) at (intersection cs: first line={(cs)--($(cs)+(\angB:6)$)}, second line={(0,5)--(3,5)}) {};
		\coordinate (src3) at (intersection cs: first line={(cs)--($(cs)+(\angC:6)$)}, second line={(0,5)--(3,5)}) {};
		
		\draw[->] (src1) -- (cs); % A <-> C
		\draw[->] (src2) -- (cs); % A <-> C
		\draw[->] (src3) -- (cs); % A <-> C
		
		\node[source,fill=cs3,label={above:Source 3}] at (src1) {};
		\node[source,fill=cs2,label={above:Source 2}] at (src2) {};
		\node[source,fill=cs1,label={above:Source 1}] at (src3) {};
		
	\end{scope}
	
	\begin{scope}[xshift=4.9cm,yshift=0.5cm, scale = 1.3]
		
		\def\bSizeMod{1.5mm}
		\def\NSnp{4}
		
		\node[inner sep=0] (Y) at (0,0) {\drawMtx{\pgfmathdeclarerandomlist{color}{{gray}{lightgray}};}{6}{\NSnp}{\bSizeMod}};
		%			\draw[->] ($(Y.north west)+(-2mm,0)$) -- ($(Y.south west)+(-2mm,0)$) node[pos=0.5,anchor=south,rotate=90] {Antenna};
		%			\draw[->] ($(Y.north west)+(0,2mm)$) -- ($(Y.north east)+(0,2mm)$) node[pos=0.5,anchor=south] {Time};
		
		\node[inner sep=0, anchor=west] (eq) at ($(Y.east)+(2mm,0mm)$) {$=$};	
		\node[inner sep=0, anchor=west] (A) at ($(eq.east)+(2mm,0mm)$)
		{\drawMtx{\pgfmathdeclarerandomlist{color}{{red}{red}{orange}};}{6}{15}{\bSizeMod}};
		
		\node[inner sep=0, anchor=south west] (X) at ($(A.south east)+(2mm,0mm)$) {
			\begin{tikzpicture}
				
				\node[anchor=south west] at (0,11*\bSizeMod) {\drawMtxB{cs1}{1}{\NSnp}{\bSizeMod}};
				\node[anchor=south west] at (0,8*\bSizeMod) {\drawMtxB{cs2}{1}{\NSnp}{\bSizeMod}};
				\node[anchor=south west] at (0,3*\bSizeMod) {\drawMtxB{cs3}{1}{\NSnp}{\bSizeMod}};
				
				\draw (0,0) rectangle +(\NSnp*\bSizeMod, 15*\bSizeMod);
				
				% 		  \fill[cs1] (\bSizeMod, 6*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);
				% 		  \fill[cs3] (\bSizeMod, 11*\bSizeMod) rectangle +(\bSizeMod,\bSizeMod);	  	
			\end{tikzpicture}	
		};	
		%			\draw[->] ($(X.north east)+(2mm,0)$) -- ($(X.south east)+(2mm,0)$) node[pos=0.5,anchor=north,rotate=90] {Direction};
		%			\draw[->] ($(X.north west)+(0,2mm)$) -- ($(X.north east)+(0,2mm)$) node[pos=0.5,anchor=south] {Time};	
		
		\node[anchor=north] (Y2) at ($(Y.south)+(0mm,-1mm)$) {$\mb{X}$};
		\node[anchor=center] (eq2) at (Y2.center-|eq.center) {$=$};
		\node[anchor=center] (A2) at (Y2.center-|A.center) {$\tilde{\mb{A}}$};
		\node[anchor=center] (X2) at (A2.center-|X.center) {$\sparse{\mb{S}}$};
		
	\end{scope}
	
\end{tikzpicture}

==> figures/fig6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136, 0, 21}%
\definecolor{mycolor2}{RGB}{185,122,187}%
%\definecolor{mycolor3}{RGB}{237,28,36}%
\definecolor{mycolor3}{RGB}{255,32,27}%
\definecolor{mycolor4}{RGB}{255,174,201}%
\definecolor{mycolor5}{RGB}{255,137,29}%
\definecolor{mycolor6}{RGB}{255,201,14}%
\definecolor{mycolor7}{RGB}{255,242,0}%
\definecolor{mycolor8}{RGB}{239,228,176}%
%\definecolor{mycolor9}{RGB}{34,177,76}%
\definecolor{mycolor9}{RGB}{31,194,43}%
\definecolor{mycolor10}{RGB}{181,230,29}%
%\definecolor{mycolor11}{RGB}{0,162,232}%
\definecolor{mycolor11}{RGB}{0,119,251}%
%\definecolor{mycolor12}{RGB}{153,217,234}%
\definecolor{mycolor12}{RGB}{94,243,255}%

\definecolor{mycolor13}{RGB}{63,72,204}%
\definecolor{mycolor14}{RGB}{112,146,190}%
\definecolor{mycolor15}{RGB}{163,73,164}%
\definecolor{mycolor16}{RGB}{200,191,231}%
\definecolor{mycolorGray}{RGB}{54, 69, 79}%
%

\begin{tikzpicture}
%\ifthenelse{\boolean{isCanvasDrawn}}{
%	\draw[opacity = 1] (-1,-1) rectangle (\plotWidth+1, \plotHeight+1);
%}{
%	\draw[opacity = 0] (-1,-1) rectangle (\plotWidth+1, \plotHeight+1);
%}
\begin{axis}[%
every tick label/.append style={font=\scriptsize},
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={\small Snapshots $T$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.05,
ymax=50,
yminorticks=true,
ylabel={\small RMSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-2pt, at={(0,0)}, anchor = south west, font = \scriptsize},
height=0.4\linewidth, %5cm,%\ph,
width=0.6\linewidth, %5cm,%\pw,
xlabel near ticks,
ylabel near ticks
]

\addplot [color=mycolor9, line width = 1pt, mark = square, mark options={solid, mycolor9}, solid]
  table[row sep=crcr]{%
1	25.2338099009377\\
2	16.6526858910026\\
3	11.7403720689031\\
5	5.02359331590936\\
7	2.5774970099818\\
10	1.14455492477441\\
12	1.01569852771116\\
15	0.899976150701936\\
20	0.799125156022095\\
30	0.624381284541233\\
50	0.486607916826029\\
70	0.420390421672202\\
100	0.34307226878249\\
200	0.262685865847341\\
300	0.216939011779134\\
500	0.180173017081253\\
1000	0.145629221396539\\
};
\addlegendentry{$\ell_{2,1}$-minimization in \eqref{problem:MMP}};

\addplot [color=mycolor11, line width = 1pt, mark = square, mark options={solid, mycolor11}, dashdotted, mark repeat = 2]
  table[row sep=crcr]{%
1	25.9176747495332\\
2	17.1294362291679\\
3	9.52364297091808\\
5	6.01983446018525\\
7	3.54877677862375\\
10	1.11265239592342\\
12	1.03517485420514\\
15	0.924172477713339\\
20	0.777378163203646\\
30	0.638161847728223\\
50	0.508135749296258\\
70	0.410378123714895\\
100	0.359965442846142\\
200	0.26565017856092\\
300	0.211758257649808\\
500	0.176473956609647\\
1000	0.138889585801956\\
};
\addlegendentry{Gridless-SPARROW};

%\addplot [color=mycolor6, mark=triangle, mark options={solid, mycolor6}, line width = 1pt, mark repeat = 2]
%  table[row sep=crcr]{%
%1	0.591407310573686\\
%2	0.367274703730056\\
%3	0.26720654557851\\
%5	0.243892767420438\\
%7	0.256523172442569\\
%10	0.13569144777767\\
%12	0.103794956524872\\
%15	0.0680751643406022\\
%20	0.029532050385979\\
%30	0.0161599504949737\\
%50	0.0130062677198341\\
%70	0.011675101712619\\
%100	0.0103217246620901\\
%200	0.00889713437012164\\
%300	0.00792767305077598\\
%500	0.00709182628100828\\
%1000	0.00641583977356041\\
%};
%\addlegendentry{SPICE};

%\addplot []
%  table[row sep=crcr]{%
%1	0.346154364409868\\
%2	0.281088880961165\\
%3	0.186196310382349\\
%5	0.104634153124111\\
%7	0.0766518362467592\\
%10	0.0565359708504241\\
%12	0.0290255921558889\\
%15	0.016231142904922\\
%20	0.0140621477733666\\
%30	0.0115635634646073\\
%50	0.00940393534643874\\
%70	0.00842146068090327\\
%100	0.00748959277931716\\
%200	0.00641194198351792\\
%300	0.00589304675019635\\
%500	0.00553552165563461\\
%1000	0.00529159711240376\\
%};
%\addlegendentry{SPICE-US};

%\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark options={solid, mycolor3}, mark repeat = 2, dashdotted]
%  table[row sep=crcr]{%
%1	0.531236035386428\\
%2	0.371055009742572\\
%3	0.233057762247303\\
%5	0.191267107710453\\
%7	0.182047673534885\\
%10	0.076350086006977\\
%12	0.0600030102515612\\
%15	0.0399927794566071\\
%20	0.0274408171554626\\
%30	0.0224260361240426\\
%50	0.0186279557091465\\
%70	0.0157295437094116\\
%100	0.0127527842945031\\
%200	0.00915422473043041\\
%300	0.00710237776448882\\
%500	0.00580740450395345\\
%1000	0.0036278559130849\\
%};
%\addlegendentry{Gridless-SPICE};

%\addplot []
%  table[row sep=crcr]{%
%1	0.322601426127167\\
%2	0.193449315521598\\
%3	0.122882864705137\\
%5	0.0687033122724455\\
%7	0.0334618859122794\\
%10	0.0261144689096601\\
%12	0.0226764279042935\\
%15	0.0198948005044097\\
%20	0.0175683461616377\\
%30	0.0144983934203401\\
%50	0.0116786895188061\\
%70	0.0106357650360439\\
%100	0.00880332063724381\\
%200	0.00651365456196583\\
%300	0.00535935267802352\\
%500	0.00427916695426597\\
%1000	0.00335664180956475\\
%};
%\addlegendentry{GLS-US};

\addplot [color=mycolor12!90!black, line width = 1pt, mark = diamond, mark options={solid, mycolor12!90!black}, mark repeat = 2]
  table[row sep=crcr]{%
1	31.9475873829783\\
2	27.5024827088506\\
3	27.647255346201\\
5	23.5478732278208\\
7	21.3904567131566\\
10	23.0374504455325\\
12	21.0692204753553\\
15	22.0703186215383\\
20	21.7752141979002\\
30	20.3770744393086\\
50	21.0247403467856\\
70	19.373569913917\\
100	18.165165942982\\
200	17.8770291818653\\
300	19.3059780395126\\
500	20.1356631383316\\
1000	19.9183439222989\\
};
\addlegendentry{MUSIC};

\addplot [color=TUDa-11b, line width = 1pt, mark = diamond, mark options={solid, TUDa-11b}, dashdotted, mark repeat = 2]
  table[row sep=crcr]{%
1	33.441380693537\\
2	30.0037226241956\\
3	28.4125008198382\\
5	26.0463309020916\\
7	23.4984485743261\\
10	26.0279634190038\\
12	25.2993372301518\\
15	25.6170038307142\\
20	23.9620319596515\\
30	24.4749187973479\\
50	23.2589909814172\\
70	21.8858213227379\\
100	22.3403044393838\\
200	22.9544173915294\\
300	22.8935553141523\\
500	23.0379905946774\\
1000	21.7947495625638\\
};
\addlegendentry{root-MUSIC};

\addplot [color=black,solid,line width = 1pt]
  table[row sep=crcr]{%
1	3.52061596670488\\
2	2.48945142401065\\
3	2.03262857609036\\
5	1.57446732484465\\
7	1.33066775852348\\
10	1.11331652215429\\
12	1.01631428804518\\
15	0.909019133829329\\
20	0.787233662422325\\
30	0.64277359375904\\
50	0.497890284802131\\
70	0.420794092588514\\
100	0.352061596670488\\
200	0.248945142401065\\
300	0.203262857609036\\
500	0.157446732484465\\
1000	0.111331652215429\\
};
\addlegendentry{CRB};

\end{axis}
\end{tikzpicture}%

==> figures/fig7.tex <==
\begin{tikzpicture}
		
	\tikzset{>=stealth'}
	
	\begin{scope}[scale = 0.75]
	
	\coordinate (spacing1) at (1, 0);
	\coordinate (spacing2) at (2.5, 0);
	
	\coordinate (coords1) at (-4.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	
	\coordinate (coords3) at (-1.6,1);
	\coordinate (coords4) at ($(coords3)+(spacing1)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing1)$);
	
	\coordinate (coords7) at (1.1, -0.8);
	\coordinate (coords8) at ($(coords7)+(spacing2)$);
	\coordinate (coords9) at ($(coords8)+(spacing1)$);
	
	\filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.75)$) rectangle ($(coords9)+(0.5, 3)$);
	
	\draw [-stealth] (-3.5, 2.5) -- (-5.5, 3.5)	;
	\draw [-stealth] (4, 2.5) -- (6, 3.5)	;
	\draw [-stealth] (-3.5, -2) -- (-5.5, -3)	;
	\draw [-stealth] (4, -2) -- (6, -3)	;
	
	
	  % subarray 1
	  \filldraw[draw = TUDa-9b, rounded corners = 2pt, fill = lightgray] ($(coords1)+(-0.25, -0.1)$) rectangle ($(coords2)+(0.25, 0.1)$);	
	  \node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}] (s1) at (coords1) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={(-.1,-.9)}]:$$}] (s2) at (coords2) {};
	  
	  % subarray 2
	  \filldraw[draw = TUDa-2c, rounded corners = 2pt, fill = lightgray] ($(coords3)+(-0.25, -0.1)$) rectangle ($(coords6)+(0.25, 0.1)$);	
	  \node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}] (s3) at (coords3) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={(-.1,-.9)}]:$$}] (s4) at (coords4) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={( .1,-.9)}]:$$}] (s5) at (coords5) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={( .1,-.9)}]:$$}] (s6) at (coords6) {};
	  
	  % subarray 3
	  \filldraw[draw = TUDa-11b, rounded corners = 2pt, fill = lightgray] ($(coords7)+(-0.25, -0.1)$) rectangle ($(coords9)+(0.25, 0.1)$);	
	  \node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}] (s7) at (coords7) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={(-.1,-.9)}]:$$}] (s8) at (coords8) {};
	  \node[sensor, fill=TUDa-0d, label={[shift={( .1,-.9)}]:$$}] (s9) at (coords9) {};
	  
   
					  
	  \def\r0{1.5mm};
	  \coordinate (sai1) at (0,0.3);

					  
	  \draw[TUDa-9b] ($(s1)+(0,\r0)$) -- ($(s1)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s2) + (sai1)$)--($(s2)+(0,\r0)$);
	  \draw[TUDa-2c] ($(s3)+(0,\r0)$) -- ($(s3)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s4) + (sai1)$)--($(s4)+(0,\r0)$);
	  \draw[TUDa-2c] ($(s4)+(0,\r0)$) -- ($(s4)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s5) + (sai1)$)--($(s5)+(0,\r0)$);
	  \draw[TUDa-2c] ($(s5)+(0,\r0)$) -- ($(s5)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s6) + (sai1)$)--($(s6)+(0,\r0)$);
	  \draw[TUDa-11b] ($(s7)+(0,\r0)$) -- ($(s7)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s8) + (sai1)$)--($(s8)+(0,\r0)$);
	  \draw[TUDa-11b] ($(s8)+(0,\r0)$) -- ($(s8)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s9) + (sai1)$)--($(s9)+(0,\r0)$);


	  
%	  \coordinate (sai2) at (0,.5);
%	  \draw[<->,gray] ($(s1)+(sai2)$) -- ($(s3)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(2)}$};
%	  \draw[->,gray] ($(s3)+(sai2)$) -- ($(s7)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(3)}$};

	\end{scope}


	% North West Block
	\begin{scope}[xshift = -4.5cm, yshift=4cm, scale = 0.75]
		
	  	\coordinate (spacing1) at (1, 0);
	  \coordinate (spacing2) at (2.5, 0);
	  
	  \coordinate (coords1) at (-4.0, 0);
	  \coordinate (coords2) at ($(coords1)+(spacing1)$);
	  
	  \coordinate (coords3) at (-1.6,1);
	  \coordinate (coords4) at ($(coords3)+(spacing1)$);
	  \coordinate (coords5) at ($(coords4)+(spacing2)$);
	  \coordinate (coords6) at ($(coords5)+(spacing1)$);
	  
	  \coordinate (coords7) at (1.1, -0.8);
	  \coordinate (coords8) at ($(coords7)+(spacing2)$);
	  \coordinate (coords9) at ($(coords8)+(spacing1)$);
	  
	  \filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.75)$) rectangle ($(coords9)+(0.5, 3)$);
	  
	  
	  % subarray 1
%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords1)+(-0.25, -0.1)$) rectangle ($(coords2)+(0.25, 0.1)$);
%	  \draw [fill = TUDa-9b!50!white] plot [smooth cycle] coordinates {($(coords1) + (0, -0.25)$) ($(coords1) + (-0.25, 0.25)$) ($(coords3) + (-0.85, 0)$) ($(coords3) + (0.5, 0.4)$) ($(coords5) + (0.2, 0.2)$) ($(coords8) + (0.5, 0)$) ($(coords8) + (0, -0.5)$)  ($(coords8) + (-0.5, 0)$) ($(coords5) + (0, -1)$)};
	  \node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s1) at (coords1) {};
	  \node[sensorLarge2, fill=TUDa-2b, label={[shift={(-.1,-.9)}]:$$}] (s2) at (coords2) {};
	  
	  % subarray 2
%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords3)+(-0.25, -0.1)$) rectangle ($(coords6)+(0.25, 0.1)$);	
	  \node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s3) at (coords3) {};
	  \node[sensorLarge2, fill=TUDa-2b, label={[shift={(-.1,-.9)}]:$$}] (s4) at (coords4) {};
	  \node[sensorLarge1, fill=TUDa-9b, label={[shift={( .1,-.9)}]:$$}] (s5) at (coords5) {};
	  \node[sensorLarge2, fill=TUDa-2b, label={[shift={( .1,-.9)}]:$$}] (s6) at (coords6) {};
	  
	  % subarray 3
%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords7)+(-0.25, -0.1)$) rectangle ($(coords9)+(0.25, 0.1)$);	
	  \node[cross, fill=TUDa-11b, label={[shift={( .0,-.9)}]:$$}] (s7) at (coords7) {};
	  \node[sensorLarge1, fill=TUDa-9b, label={[shift={(-.1,-.9)}]:$$}] (s8) at (coords8) {};
	  \node[sensorLarge2, fill=TUDa-2b, label={[shift={( .1,-.9)}]:$$}] (s9) at (coords9) {};
	  
	  
	  
	  \def\r0{1.5mm};
	  \coordinate (sai1) at (0,0.3);
	  
	  
	  \draw[-stealth, thin] ($(s1)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s2) + (sai1)$);
	  \draw[-stealth, thin] ($(s3)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s4) + (sai1)$);
%	  \draw[-stealth, TUDa-2b] ($(s4)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s5) + (sai1)$);
	  \draw[-stealth, thin] ($(s5)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s6) + (sai1)$);
%	  \draw[-stealth, thin] ($(s7)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s8) + (sai1)$);
	  \draw[-stealth, thin] ($(s8)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s9) + (sai1)$);
	  
	  
	  
	  %	  \coordinate (sai2) at (0,.5);
	  %	  \draw[<->,gray] ($(s1)+(sai2)$) -- ($(s3)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(2)}$};
	  %	  \draw[->,gray] ($(s3)+(sai2)$) -- ($(s7)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(3)}$};
	
	\end{scope}

% North East Block

\begin{scope}[xshift = 4.5cm, yshift=4cm, scale = 0.75]
	
	\coordinate (spacing1) at (1, 0);
	\coordinate (spacing2) at (2.5, 0);
	
	\coordinate (coords1) at (-4.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	
	\coordinate (coords3) at (-1.6,1);
	\coordinate (coords4) at ($(coords3)+(spacing1)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing1)$);
	
	\coordinate (coords7) at (1.1, -0.8);
	\coordinate (coords8) at ($(coords7)+(spacing2)$);
	\coordinate (coords9) at ($(coords8)+(spacing1)$);
	
	\filldraw[draw = gray, rounded corners = 20 pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.75)$) rectangle ($(coords9)+(0.5, 3)$);
	
	
	% subarray 1
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords1)+(-0.25, -0.1)$) rectangle ($(coords2)+(0.25, 0.1)$);
	%	  \draw [fill = TUDa-9b!50!white] plot [smooth cycle] coordinates {($(coords1) + (0, -0.25)$) ($(coords1) + (-0.25, 0.25)$) ($(coords3) + (-0.85, 0)$) ($(coords3) + (0.5, 0.4)$) ($(coords5) + (0.2, 0.2)$) ($(coords8) + (0.5, 0)$) ($(coords8) + (0, -0.5)$)  ($(coords8) + (-0.5, 0)$) ($(coords5) + (0, -1)$)};
	\node[cross, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s1) at (coords1) {};
	\node[cross, fill=TUDa-2b, label={[shift={(-.1,-.9)}]:$$}] (s2) at (coords2) {};
	
	% subarray 2
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords3)+(-0.25, -0.1)$) rectangle ($(coords6)+(0.25, 0.1)$);	
	\node[cross, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s3) at (coords3) {};
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={(-.1,-.9)}]:$$}] (s4) at (coords4) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s5) at (coords5) {};
	\node[cross, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s6) at (coords6) {};
	
	% subarray 3
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords7)+(-0.25, -0.1)$) rectangle ($(coords9)+(0.25, 0.1)$);	
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s7) at (coords7) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={(-.1,-.9)}]:$$}] (s8) at (coords8) {};
	\node[cross, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s9) at (coords9) {};
	
	
	
	\def\r0{1.5mm};
	\coordinate (sai1) at (0,0.3);
	
	
%	\draw[-stealth, TUDa-9b] ($(s1)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s2) + (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s3)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s4) + (sai1)$);
    \draw[-stealth, thin] ($(s4)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s5) + (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s5)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s6) + (sai1)$);
    \draw[-stealth, thin] ($(s7)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s8) + (sai1)$);
%	\draw[-stealth, thin] ($(s8)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s9) + (sai1)$);
	
	
	
	%	  \coordinate (sai2) at (0,.5);
	%	  \draw[<->,gray] ($(s1)+(sai2)$) -- ($(s3)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(2)}$};
	%	  \draw[->,gray] ($(s3)+(sai2)$) -- ($(s7)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(3)}$};
	
\end{scope}


% South East Block
\begin{scope}[xshift = 4.5cm, yshift=-4cm, scale = 0.75]
	
	\coordinate (spacing1) at (1, 0);
	\coordinate (spacing2) at (2.5, 0);
	
	\coordinate (coords1) at (-4.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	
	\coordinate (coords3) at (-1.6,1);
	\coordinate (coords4) at ($(coords3)+(spacing1)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing1)$);
	
	\coordinate (coords7) at (1.1, -0.8);
	\coordinate (coords8) at ($(coords7)+(spacing2)$);
	\coordinate (coords9) at ($(coords8)+(spacing1)$);
	
	\filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.75)$) rectangle ($(coords9)+(0.5, 3)$);
	
	
	% subarray 1
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords1)+(-0.25, -0.1)$) rectangle ($(coords2)+(0.25, 0.1)$);
	%	  \draw [fill = TUDa-9b!50!white] plot [smooth cycle] coordinates {($(coords1) + (0, -0.25)$) ($(coords1) + (-0.25, 0.25)$) ($(coords3) + (-0.85, 0)$) ($(coords3) + (0.5, 0.4)$) ($(coords5) + (0.2, 0.2)$) ($(coords8) + (0.5, 0)$) ($(coords8) + (0, -0.5)$)  ($(coords8) + (-0.5, 0)$) ($(coords5) + (0, -1)$)};
	\node[cross, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s1) at (coords1) {};
	\node[cross, fill=TUDa-2c, label={[shift={(-.1,-.9)}]:$$}] (s2) at (coords2) {};
	
	% subarray 2
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords3)+(-0.25, -0.1)$) rectangle ($(coords6)+(0.25, 0.1)$);	
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s3) at (coords3) {};
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={(-.1,-.9)}]:$$}] (s4) at (coords4) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s5) at (coords5) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s6) at (coords6) {};
	
	% subarray 3
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords7)+(-0.25, -0.1)$) rectangle ($(coords9)+(0.25, 0.1)$);	
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s7) at (coords7) {};
	\node[cross, fill=TUDa-9b, label={[shift={(-.1,-.9)}]:$$}] (s8) at (coords8) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s9) at (coords9) {};
	
	
	
	\def\r0{1.5mm};
	\coordinate (sai1) at (0,0.3);
	
	
%	\draw[-stealth, TUDa-9b] ($(s1)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s2) + (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s3)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s4) + (sai1)$);
\draw[-stealth, thin] ($(s3)+(sai1)$) -- node[midway, above]{$\delta_3=\delta_1 + \delta_2$} ($(s5) + (sai1)$);
\draw[-stealth, thin] ($(s4)-(sai1)$) -- node[midway, below]{$\delta_3=\delta_1 + \delta_2$} ($(s6) - (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s5)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s6) + (sai1)$);
\draw[-stealth, thin] ($(s7)-(sai1)$) -- node[midway, below]{$\delta_3=\delta_1 + \delta_2$} ($(s9) - (sai1)$);
%	\draw[-stealth, TUDa-11b] ($(s8)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s9) + (sai1)$);
	
	
	
	%	  \coordinate (sai2) at (0,.5);
	%	  \draw[<->,gray] ($(s1)+(sai2)$) -- ($(s3)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(2)}$};
	%	  \draw[->,gray] ($(s3)+(sai2)$) -- ($(s7)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(3)}$};
	
\end{scope}

% South West Block

\begin{scope}[xshift = -4.5cm, yshift=-4cm, scale = 0.75]
	
	\coordinate (spacing1) at (1, 0);
	\coordinate (spacing2) at (2.5, 0);
	
	\coordinate (coords1) at (-4.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	
	\coordinate (coords3) at (-1.6,1);
	\coordinate (coords4) at ($(coords3)+(spacing1)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing1)$);
	
	\coordinate (coords7) at (1.1, -1);
	\coordinate (coords8) at ($(coords7)+(spacing2)$);
	\coordinate (coords9) at ($(coords8)+(spacing1)$);
	
	\filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.5)$) rectangle ($(coords9)+(0.5, 3)$);
	
	
	% subarray 1
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords1)+(-0.25, -0.1)$) rectangle ($(coords2)+(0.25, 0.1)$);
	%	  \draw [fill = TUDa-9b!50!white] plot [smooth cycle] coordinates {($(coords1) + (0, -0.25)$) ($(coords1) + (-0.25, 0.25)$) ($(coords3) + (-0.85, 0)$) ($(coords3) + (0.5, 0.4)$) ($(coords5) + (0.2, 0.2)$) ($(coords8) + (0.5, 0)$) ($(coords8) + (0, -0.5)$)  ($(coords8) + (-0.5, 0)$) ($(coords5) + (0, -1)$)};
	\node[cross, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s1) at (coords1) {};
	\node[cross, fill=TUDa-2c, label={[shift={(-.1,-.9)}]:$$}] (s2) at (coords2) {};
	
	% subarray 2
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords3)+(-0.25, -0.1)$) rectangle ($(coords6)+(0.25, 0.1)$);	
	\node[sensorLarge1, fill=TUDa-9b, label={[shift={( .0,-.9)}]:$$}] (s3) at (coords3) {};
	\node[cross, fill=TUDa-2c, label={[shift={(-.1,-.9)}]:$$}] (s4) at (coords4) {};
	\node[cross, fill=TUDa-9b, label={[shift={( .1,-.9)}]:$$}] (s5) at (coords5) {};
	\node[sensorLarge2, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s6) at (coords6) {};
	
	% subarray 3
	%	  \filldraw[draw = gray, rounded corners = 2pt, fill = lightgray] ($(coords7)+(-0.25, -0.1)$) rectangle ($(coords9)+(0.25, 0.1)$);	
	\node[cross, fill=TUDa-11b, label={[shift={( .0,-.9)}]:$$}] (s7) at (coords7) {};
	\node[cross, fill=TUDa-9b, label={[shift={(-.1,-.9)}]:$$}] (s8) at (coords8) {};
	\node[cross, fill=TUDa-2c, label={[shift={( .1,-.9)}]:$$}] (s9) at (coords9) {};
	
	
	
	\def\r0{1.5mm};
	\coordinate (sai1) at (0,0.3);
	
	
%	\draw[-stealth, TUDa-9b] ($(s1)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s2) + (sai1)$);
	\draw[-stealth, thin] ($(s3)+(sai1)$) -- node[midway, above]{$\delta_4=2\delta_1 + \delta_2$} ($(s6) + (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s4)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s5) + (sai1)$);
%	\draw[-stealth, TUDa-2c] ($(s5)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s6) + (sai1)$);
	%	  \draw[-stealth, TUDa-11b] ($(s7)+(sai1)$) -- node[midway, above]{$\delta_2$} ($(s8) + (sai1)$);
%	\draw[-stealth, TUDa-11b] ($(s8)+(sai1)$) -- node[midway, above]{$\delta_1$} ($(s9) + (sai1)$);
	
	
	
	%	  \coordinate (sai2) at (0,.5);
	%	  \draw[<->,gray] ($(s1)+(sai2)$) -- ($(s3)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(2)}$};
	%	  \draw[->,gray] ($(s3)+(sai2)$) -- ($(s7)+(sai2)$) node[pos=0.9,above,black] {$\eta^{(3)}$};
	
\end{scope}
	
\end{tikzpicture}


==> figures/fig8.tex <==
\begin{tikzpicture}
		
	\tikzset{>=stealth'}
	
	\begin{scope}[scale = 0.4]
	\def\initialSpacing{0.5};
	\coordinate (spacing1) at (2, 0);
	\coordinate (spacing2) at (1.5, 0);
	\coordinate (spacing3) at (2.75, -7);
	
	\coordinate (coords1) at (1.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	\coordinate (coords3) at ($(coords2)+(spacing1)$);
	
	\coordinate (coords4) at ($(coords1) + (spacing1) + (spacing2)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing2)$);
	
	\coordinate (coords7) at ($(coords1)+(spacing3)$);
	
	\coordinate (titleSpacing1) at (2.75, -3);
	\coordinate (coords8) at ($(coords1)+ (titleSpacing1)$);
	
	\coordinate (titleSpacing2) at (2.75, -10);
	\coordinate (coords9) at ($(coords1)+ (titleSpacing2)$);
	

%	\filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.5)$) rectangle ($(coords9)+(0.5, 3)$);
	
	
	  % subarray 1
	  \node[sensor, fill=TUDa-9b, label={[shift={( .0,.1)}]:$0$}] (s1) at (coords1) {};
	  \node[sensor, fill=TUDa-9b, label={[shift={(.0,.1)}]:$4$}] (s2) at (coords2) {};
	  \node[sensor, fill=TUDa-9b, label={[shift={( .0,.1)}]:$8$}] (s3) at (coords3) {};
	  
	  % subarray 2
	  \node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$7$}] (s4) at (coords4) {};
	  \node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$10$}] (s5) at (coords5) {};
	  \node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$13$}] (s6) at (coords6) {};
	  
  	  \node (title1) at (coords8) {Physical Coprime Array};
   
					  
	  \def\r0{1.5mm};
	  \coordinate (sai1) at (0,0.5);
	  \coordinate (sai2) at (0,0.5);

 
	  \draw[TUDa-9b] ($(s1)+(0,\r0)$) -- ($(s1)+(sai1)$) -- node[midway, above]{} ($(s2) + (sai1)$)--($(s2)+(0,\r0)$);
	  \draw[TUDa-9b] ($(s2)+(0,\r0)$) -- ($(s2)+(sai1)$) -- node[midway, above]{} ($(s3) + (sai1)$)--($(s3)+(0,\r0)$);
%	  
	  \draw[TUDa-2b] ($(s4)-(0,\r0)$) -- ($(s4)-(sai2)$) -- node[midway, above]{} ($(s5) - (sai2)$)--($(s5)-(0,\r0)$);
	  \draw[TUDa-2b] ($(s5)-(0,\r0)$) -- ($(s5)-(sai2)$) -- node[midway, above]{} ($(s6) - (sai2)$)--($(s6)-(0,\r0)$);


%	  \draw [-stealth, dashed] ($(s1) - (sai2)$) -- node[midway, below]{$7\delta$} ($(s4)-(sai2)$);
	  
	  
	  % coarray
    \foreach \iAnt in {-10,..., 10} {
    	\pgfmathparse{Mod(\iAnt,5)==0?1:0}
    	\ifnum\pgfmathresult>0
		  	\node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
		 \else
		  	\node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
		 \fi
  	};
    \foreach \iAnt in {-12, -11, 11, 12} {
  	\node[cross, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}, minimum size = 1.5mm] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
	  };
  \foreach \iAnt in {-13} {
  	\node[sensor, fill=TUDa-0d, label={[shift={(-0.4,-0.35)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
  };
\foreach \iAnt in {13} {
	\node[sensor, fill=TUDa-0d, label={[shift={(0.4,-0.35)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
};

\node (title2) at (coords9) {Corresponding Virtual Coarray};
	\end{scope}


\begin{scope}[scale = 0.4, xshift = 21cm, yshift = 0cm]
	
	\coordinate (spacing1) at (0.5, 0);
	\coordinate (spacing2) at (2, 0);
	\coordinate (spacing3) at (2.75, -7);
	\def\initialSpacing{0.5};
	
	\coordinate (coords1) at (1.0, 0);
	\coordinate (coords2) at ($(coords1)+(spacing1)$);
	\coordinate (coords3) at ($(coords2)+(spacing1)$);
	
	\coordinate (coords4) at ($(coords1)+(spacing2)-(spacing1)$);
	\coordinate (coords5) at ($(coords4)+(spacing2)$);
	\coordinate (coords6) at ($(coords5)+(spacing2)$);
	
	\coordinate (coords7) at ($(coords1)+(spacing3)$);
	\coordinate (titleSpacing1) at (2.75, -3);
	\coordinate (coords8) at ($(coords1)+ (titleSpacing1)$);
	
	\coordinate (titleSpacing2) at (2.75, -10);
	\coordinate (coords9) at ($(coords1)+ (titleSpacing2)$);
	
	%	\filldraw[draw = gray, rounded corners = 20pt, fill = lightgray!30!white] ($(coords1)+(-0.5, -1.5)$) rectangle ($(coords9)+(0.5, 3)$);
	
	% subarray 1
	\node[sensor, fill=TUDa-9b, label={[shift={( .0,.1)}]:$0$}] (s1) at (coords1) {};
	\node[sensor, fill=TUDa-9b, label={[shift={(.0,.1)}]:$1$}] (s2) at (coords2) {};
	\node[sensor, fill=TUDa-9b, label={[shift={( .0,.1)}]:$2$}] (s3) at (coords3) {};
	
	% subarray 2
	\node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$3$}] (s4) at (coords4) {};
	\node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$7$}] (s5) at (coords5) {};
	\node[sensor, fill=TUDa-2b, label={[shift={( .0,-0.9)}]:$11$}] (s6) at (coords6) {};
	
	\node (title1) at (coords8) {Physical Nested Array};
	
	
	\def\r0{1.5mm};
	\coordinate (sai1) at (0,0.5);
    \coordinate (sai2) at (0,0.5);
	
	
	\draw[TUDa-9b] ($(s1)+(0,\r0)$) -- ($(s1)+(sai1)$) -- node[midway, above]{} ($(s2) + (sai1)$)--($(s2)+(0,\r0)$);
	\draw[TUDa-9b] ($(s2)+(0,\r0)$) -- ($(s2)+(sai1)$) -- node[midway, above]{} ($(s3) + (sai1)$)--($(s3)+(0,\r0)$);
	
	\draw[TUDa-2b] ($(s4)-(0,\r0)$) -- ($(s4)-(sai2)$) -- node[midway, above]{} ($(s5) - (sai2)$)--($(s5)-(0,\r0)$);
	\draw[TUDa-2b] ($(s5)-(0,\r0)$) -- ($(s5)-(sai2)$) -- node[midway, above]{} ($(s6) - (sai2)$)--($(s6)-(0,\r0)$);
	
	
%	\draw [-stealth, dashed] ($(s1) - (sai2)$) -- node[midway, below]{$3\delta$} ($(s4)-(sai2)$);
	
	
	% coarray
	\foreach \iAnt in {-10,..., 10} {
		\pgfmathparse{Mod(\iAnt,5)==0?1:0}
		\ifnum\pgfmathresult>0
		\node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
		\else
		\node[sensor, fill=TUDa-0d, label={[shift={( .0,-.9)}]:$$}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
		\fi
	};
  \foreach \iAnt in {-11} {
	\node[sensor, fill=TUDa-0d, label={[shift={(-0.4,-0.35)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
};
\foreach \iAnt in {11} {
	\node[sensor, fill=TUDa-0d, label={[shift={(0.4,-0.35)}]:\iAnt}] (s1) at ($(coords7) + (\iAnt*\initialSpacing, 0)$) {};
};

\node (title2) at (coords9) {Corresponding Virtual Coarray};
\end{scope}
\end{tikzpicture}
